Floquet-engineered pair and single particle filter in the Fermi Hubbard model

We investigate the Fermi-Hubbard model with a Floquet-driven impurity in the form of a local time-oscillating potential. For strong attractive interactions a stable formation of pairs is observed. These pairs show a completely different transmission behavior than the transmission that is observed for the single unpaired particles. Whereas in the high frequency limit the single particles show a maximum of the transition at low driving amplitudes, the pairs display a pronounced maximum transmission when the amplitude of the driving lies close to the ratio of the interaction U and the driving frequency {\omega}. We use the distinct transmission behaviour to design filters for pairs or single particles, respectively. For example one can totally block the transmission of single particles through the driven impurity and allow only for the transmission of pairs. We quantify the quality of the designed filters.

==> Fig01.tex <==
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\huge]
	\def\size{4}
	%\def\layers{2}
	\def\spacing{1.8}
	\def\spacingy{2}
	\def\circlesize{0.3}
	\def\linelength{0.3}
	\def\linewidth{3}

	\def\subplotsingle{-1.7*\spacingy}
	\def\subplotpair{-3.2*\spacingy}

	\def\cfloquet{blue}	
	
	%\useasboundingbox \myboundingbox;
	%\draw \myboundingbox;
	
	\foreach \x in {-\size,...,-1} {	
		\coordinate (lattice\x) at (\x*\spacing,0);
	}
	\coordinate (lattice0) at (0,0.3*\spacing);
	\coordinate (lattice0s1) at (0,0.0*\spacing);
	\coordinate (lattice0s2) at (0,-0.3*\spacing);
	\foreach \x in {1,...,\size} {	
		\coordinate (lattice\x) at (\x*\spacing,0);
	}
	\filldraw[color=lightgray] (lattice0s2) circle (\circlesize);
	\draw[line width=\linewidth,color=lightgray] (lattice-1)--(lattice0s2);
	\draw[line width=\linewidth,color=lightgray] (lattice1)--(lattice0s2);
	\filldraw[color=gray] (lattice0s1) circle (\circlesize);
	\draw[line width=\linewidth,color=gray] (lattice-1)--(lattice0s1);
	\draw[line width=\linewidth,color=gray] (lattice1)--(lattice0s1);
	\foreach \x in {-\size,...,\size} {
		\filldraw (lattice\x) circle (\circlesize);
	}
	\foreach \x in {-\size,...,\size} {
		\node at (lattice\x) [above=10] {\x};
	}
	\coordinate (lattice\number\numexpr \size + 1 \relax) at ({(\size+\linelength)*\spacing},0);
	\coordinate (lattice\number\numexpr -\size - 1 \relax) at ({-(\size+\linelength)*\spacing},0);  
	\foreach \x [evaluate=\x as \xp1 using \x+1]in {\number\numexpr -\size-1\relax,...,\size} {
		\draw[line width=\linewidth] (lattice\x)--(lattice\xp1);
	}
	\foreach \x  in {\number\numexpr \size-1\relax,...,\number\numexpr \size-1\relax} {
		\node () at ({(\x+0.5)*\spacing},-0.5) {$J$};
	}
	
	\draw[line width=3,<->,color=\cfloquet] (0.5,-1)--(0.5,1);
	
%	\node (pair) at (lattice-2) [above=20,left=10] {$\uparrow$};
%	\node (pairr) at (pair) [right=15] {};
%	\node (pairrr) at (pair) [right=55] {};
%	\draw[line width=\linewidth, color=red] (pair) circle (14pt);
%	\draw[line width=3,->,color=red] (pairr) -- (pairrr);

	\draw[dashed,line width=1] (-\size*\spacing-0.5*\spacing,0.5*\subplotsingle)--(\size*\spacing+0.5*\spacing,0.5*\subplotsingle);			

	\node at (-\size*\spacing, \spacing) [anchor=east] {(a)};	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\def\lsfloquet{loosely dashed}
	
	\foreach \x in {-\size,...,\size} {
		\coordinate (singlelattice\x) at (\x*\spacing,\subplotsingle);
	}
	\foreach \x in {-\size,...,\size} {
		%\node at (singlelattice\x) [above=10] {\x};
		\filldraw (singlelattice\x) circle (\circlesize);
	}
	\coordinate (singlelattice\number\numexpr \size + 1 \relax) at ({(\size+\linelength)*\spacing},\subplotsingle);
	\coordinate (singlelattice\number\numexpr -\size - 1 \relax) at ({-(\size+\linelength)*\spacing},\subplotsingle);  
	
	\foreach \x [evaluate=\x as \xp1 using \x+1]in {\number\numexpr -\size-1\relax,...,\size} {
		\def\tmplinestyle{solid}
		\ifthenelse{\equal{\x}{-1}}{\def\tmplinestyle{\lsfloquet}}{}
		\ifthenelse{\equal{\x}{0}}{\def\tmplinestyle{\lsfloquet}}{}
		\draw[\tmplinestyle,line width=\linewidth] (singlelattice\x)--(singlelattice\xp1);
	}
	\foreach \x  in {-\size,...,\number\numexpr \size-1\relax} {
		\def\tmplabel{}
		\ifthenelse{\equal{\x}{-1}}{\def\tmplabel{$J \gamma\ind{s}$}}{}
		\ifthenelse{\equal{\x}{0}}{\def\tmplabel{$J \gamma\ind{s}$}}{}
		\ifthenelse{\equal{\x}{\number\numexpr \size-1\relax}}{\def\tmplabel{$J$}}{}
		\node () at ({(\x+0.5)*\spacing},\subplotsingle-0.5) {\tmplabel};
	}
	
	\node at (-\size*\spacing,\subplotsingle+0.5*\spacing) [anchor=west] {Single particle};
	\node at (-\size*\spacing,\subplotsingle+0.5*\spacing) [anchor=east] {(b)};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \x in {-\size,...,\size} {
		\def\y{0}		
		\ifthenelse{\equal{\x}{-1}}{\def\y{0.5*\spacing}}{}
		\ifthenelse{\equal{\x}{0}}{\def\y{1.0*\spacing}}{}
		\ifthenelse{\equal{\x}{1}}{\def\y{0.5*\spacing}}{}
		\coordinate (pairlattice\x) at (\x*\spacing,\subplotpair+\y);
	}
	\foreach \x in {-\size,...,\size} {
		%\node at (pairlattice\x) [above=10] {\x};
		\filldraw (pairlattice\x) circle (\circlesize);
	}
	\coordinate (pairlattice\number\numexpr \size + 1 \relax) at ({(\size+\linelength)*\spacing},\subplotpair);
	\coordinate (pairlattice\number\numexpr -\size - 1 \relax) at ({-(\size+\linelength)*\spacing},\subplotpair);  
	
	\draw[dotted,line width=1] (pairlattice-\size)--(pairlattice\size);		
	
	\foreach \x [evaluate=\x as \xp1 using \x+1]in {\number\numexpr -\size-1\relax,...,\size} {
		\def\tmplinestyle{solid}
		\ifthenelse{\equal{\x}{-1}}{\def\tmplinestyle{\lsfloquet}}{}
		\ifthenelse{\equal{\x}{0}}{\def\tmplinestyle{\lsfloquet}}{}
		\draw[\tmplinestyle,line width=\linewidth] (pairlattice\x)--(pairlattice\xp1);
	}
	\foreach \x  in {-\size,...,\number\numexpr \size-1\relax} {
		\def\tmplabel{}
		\ifthenelse{\equal{\x}{-1}}{\def\tmplabel{\fontsize{19}{10}$J\ind{p}\gamma\ind{p} $}}{}
		\ifthenelse{\equal{\x}{0}}{\def\tmplabel{\fontsize{19}{10}$J\ind{p}\gamma\ind{p} $}}{}
		\ifthenelse{\equal{\x}{\number\numexpr \size-1\relax}}{\def\tmplabel{$J\ind{p}$}}{}
		\node () at ({(\x+0.5)*\spacing},\subplotpair-0.5) {\tmplabel};
	}

	\draw[line width=1,<->,color=black] ($(0,\subplotpair)!0.05!(pairlattice0)$) -- ($(0,\subplotpair)!0.75!(pairlattice0)$);
	\draw[line width=1,<->,color=black] ($(-\spacing,\subplotpair)!0.05!(pairlattice-1)$) -- ($(-\spacing,\subplotpair)!0.60!(pairlattice-1)$);
	\draw[line width=1,<->,color=black] ($(\spacing,\subplotpair)!0.05!(pairlattice1)$) -- ($(\spacing,\subplotpair)!0.60!(pairlattice1)$);
	
	\node () at (0.48*\spacing,\subplotpair+0.3*\spacing) {\fontsize{19}{10}{$2J\ind{p}\mu\ind{p}$}};
	\node () at (-\spacing+0.5*\spacing,\subplotpair+0.2*\spacing) {\fontsize{19}{10}{$J\ind{p}\mu\ind{p}$}};
	
	\node at (-\size*\spacing,\subplotpair+\spacing) [anchor=west] {Pair};
	\node at (-\size*\spacing,\subplotpair+\spacing) [anchor=east] {(c)};

\end{tikzpicture}
